PHOBIC: Perfect Hashing with Optimized Bucket Sizes and Interleaved Coding

A minimal perfect hash function (MPHF) maps a set of n keys to {1, ..., n} without collisions. Such functions find widespread application e.g. in bioinformatics and databases. In this paper we revisit PTHash - a construction technique particularly designed for fast queries. PTHash distributes the input keys into small buckets and, for each bucket, it searches for a hash function seed that places its keys in the output domain without collisions. The collection of all seeds is then stored in a compressed way. Since the first buckets are easier to place, buckets are considered in non-increasing order of size. Additionally, PTHash heuristically produces an imbalanced distribution of bucket sizes by distributing 60% of the keys into 30% of the buckets. Our main contribution is to characterize, up to lower order terms, an optimal distribution of expected bucket sizes. We arrive at a simple, closed form solution which improves construction throughput for space efficient configurations in practice. Our second contribution is a novel encoding scheme for the seeds. We split the keys into partitions. Within each partition, we run the bucket distribution and search step. We then store the seeds in an interleaved way by consecutively placing the seeds for the i-th buckets from all partitions. The seeds for the i-th bucket of each partition follow the same statistical distribution. This allows us to tune a compressor for each bucket. Hence, we call our technique PHOBIC - Perfect Hashing with Optimized Bucket sizes and Interleaved Coding. Compared to PTHash, PHOBIC is 0.17 bits/key more space efficient for same query time and construction throughput. We also contribute a GPU implementation to further accelerate MPHF construction. For a configuration with fast queries, PHOBIC-GPU can construct a perfect hash function at 2.17 bits/key in 28 ns per key, which can be queried in 37 ns on the CPU.

==> fig/bucketSizePlot.tex <==
\centering
\begin{tikzpicture}
	
	
	\begin{axis}[
		xlabel={Space (Bits/Key)},
		ylabel={Construction (ns/Key)},
		xtick distance={0.1},
		width=5.4cm,	
		height=3.5cm,
		xmax=2.2,
		ymode=log,
		legend style={at={(1.01,0.8)},anchor=east},
		legend columns=1,
		]
		
		
  \addplot coordinates { (2.484872,211.884) (2.334752,257.13) (2.236447,307.87) (2.170549,405.465) (2.108244,544.89) (2.05025,797.29) (2.011478,1180.33) (1.98556,1659.56) (1.953413,2741.92) (1.925782,4318.94) (1.907809,6602.46) (1.896884,11147.6) (1.885368,16811.5) (1.87035,29453) (1.861008,49125.3) (1.856227,80052) };
		
		\addlegendentry{PTHash};
		
		
		
  \addplot coordinates { (2.869866,136.701) (2.56302,153.1444) (2.318139,177.3099) (2.165057,215.987) (2.061756,276.96) (2.011145,374.744) (1.961846,533.025) (1.925813,788.057) (1.906485,1189.39) (1.894352,1865.65) (1.886261,3034.89) (1.876763,4882.17) (1.871863,8327.76) (1.871922,13862.9) (1.880054,24911.3) (1.87833,44067.9) (1.892414,80243.9) };
  
  \addlegendentry{Partitioned};
  
		
		
  \addplot coordinates { (2.752205,136.394) (2.459467,152.498) (2.25753,177.3744) (2.115628,215.53) (2.02267,276.916) (1.960056,375.012) (1.916887,532.719) (1.884018,787.895) (1.862107,1189.45) (1.844773,1865.8) (1.831431,3035.09) (1.82363,4881.99) (1.819362,8327.59) (1.819077,13862.8) (1.820701,24911.2) (1.824565,44067.8) (1.832079,80243.7) };
		
		\addlegendentry{Part. + IC};
		

 \addplot coordinates { (3.057469,156.895) (2.709622,177.628) (2.478659,209.696) (2.290874,257.807) (2.165754,335.29) (2.078433,450.879) (2.024198,633.555) (1.960632,912.809) (1.923194,1339.75) (1.899759,2017.26) (1.861879,3080.25) (1.838928,4708.19) (1.797238,7425.84) (1.78236,11415.1) (1.763211,18424.6) (1.752998,28236.7) (1.746439,45015.6) (1.735935,72224.1) };
	
	\addlegendentry{Part. + OB};
		
  \addplot coordinates { (2.751731,156.078) (2.471857,177.659) (2.263498,209.3401) (2.109494,257.994) (2.00719,334.991) (1.937021,451.041) (1.886925,633.124) (1.851239,912.35) (1.821931,1339.82) (1.795384,2017.45) (1.775178,3079.91) (1.758723,4708.09) (1.742651,7425.9) (1.728431,11414.8) (1.716192,18424.3) (1.709285,28236.6) (1.700233,45015.5) (1.690934,72223.8) };
		
		\addlegendentry{PHOBIC};


        \addplot[mark=|,color=gray] coordinates { (1.856227,76137.9) (1.690934,76137.9) };
        
        
        
        
        \node[color=gray,scale=0.8,anchor=west] at (axis cs: 1.68,112000) {\totalBitImprovement{} bits/key};

	\end{axis}
  
\end{tikzpicture}



==> fig/bucketasignment.tex <==
\centering
\begin{tikzpicture}
	
	
\begin{axis}[
	ylabel={Normalized Bucket},
	xlabel={Normalized Hash},
	width=5.3cm,	
	height=2.8cm,	
	ymax=1,
	ymin=0,
	legend style={at={(1.0,0.6)},anchor=south east},
	mark options={mark indices=100},
	]
	
  \addplot coordinates { (1.0,1.0) (0.997996,0.997996) (0.995992,0.995992) (0.993988,0.993988) (0.991984,0.991984) (0.98998,0.98998) (0.987976,0.987976) (0.985972,0.985972) (0.983968,0.983968) (0.981964,0.981964) (0.97996,0.97996) (0.977956,0.977956) (0.975952,0.975952) (0.973948,0.973948) (0.971944,0.971944) (0.96994,0.96994) (0.967936,0.967936) (0.965932,0.965932) (0.963928,0.963928) (0.961924,0.961924) (0.95992,0.95992) (0.957916,0.957916) (0.955912,0.955912) (0.953908,0.953908) (0.951904,0.951904) (0.9499,0.9499) (0.947896,0.947896) (0.945892,0.945892) (0.943888,0.943888) (0.941884,0.941884) (0.93988,0.93988) (0.937876,0.937876) (0.935872,0.935872) (0.933868,0.933868) (0.931864,0.931864) (0.92986,0.92986) (0.927856,0.927856) (0.925852,0.925852) (0.923848,0.923848) (0.921844,0.921844) (0.91984,0.91984) (0.917836,0.917836) (0.915832,0.915832) (0.913828,0.913828) (0.911824,0.911824) (0.90982,0.90982) (0.907816,0.907816) (0.905812,0.905812) (0.903808,0.903808) (0.901804,0.901804) (0.8998,0.8998) (0.897796,0.897796) (0.895792,0.895792) (0.893788,0.893788) (0.891784,0.891784) (0.88978,0.88978) (0.887776,0.887776) (0.885772,0.885772) (0.883768,0.883768) (0.881764,0.881764) (0.87976,0.87976) (0.877756,0.877756) (0.875752,0.875752) (0.873747,0.873747) (0.871743,0.871743) (0.869739,0.869739) (0.867735,0.867735) (0.865731,0.865731) (0.863727,0.863727) (0.861723,0.861723) (0.859719,0.859719) (0.857715,0.857715) (0.855711,0.855711) (0.853707,0.853707) (0.851703,0.851703) (0.849699,0.849699) (0.847695,0.847695) (0.845691,0.845691) (0.843687,0.843687) (0.841683,0.841683) (0.839679,0.839679) (0.837675,0.837675) (0.835671,0.835671) (0.833667,0.833667) (0.831663,0.831663) (0.829659,0.829659) (0.827655,0.827655) (0.825651,0.825651) (0.823647,0.823647) (0.821643,0.821643) (0.819639,0.819639) (0.817635,0.817635) (0.815631,0.815631) (0.813627,0.813627) (0.811623,0.811623) (0.809619,0.809619) (0.807615,0.807615) (0.805611,0.805611) (0.803607,0.803607) (0.801603,0.801603) (0.799599,0.799599) (0.797595,0.797595) (0.795591,0.795591) (0.793587,0.793587) (0.791583,0.791583) (0.789579,0.789579) (0.787575,0.787575) (0.785571,0.785571) (0.783567,0.783567) (0.781563,0.781563) (0.779559,0.779559) (0.777555,0.777555) (0.775551,0.775551) (0.773547,0.773547) (0.771543,0.771543) (0.769539,0.769539) (0.767535,0.767535) (0.765531,0.765531) (0.763527,0.763527) (0.761523,0.761523) (0.759519,0.759519) (0.757515,0.757515) (0.755511,0.755511) (0.753507,0.753507) (0.751503,0.751503) (0.749499,0.749499) (0.747495,0.747495) (0.745491,0.745491) (0.743487,0.743487) (0.741483,0.741483) (0.739479,0.739479) (0.737475,0.737475) (0.735471,0.735471) (0.733467,0.733467) (0.731463,0.731463) (0.729459,0.729459) (0.727455,0.727455) (0.725451,0.725451) (0.723447,0.723447) (0.721443,0.721443) (0.719439,0.719439) (0.717435,0.717435) (0.715431,0.715431) (0.713427,0.713427) (0.711423,0.711423) (0.709419,0.709419) (0.707415,0.707415) (0.705411,0.705411) (0.703407,0.703407) (0.701403,0.701403) (0.699399,0.699399) (0.697395,0.697395) (0.695391,0.695391) (0.693387,0.693387) (0.691383,0.691383) (0.689379,0.689379) (0.687375,0.687375) (0.685371,0.685371) (0.683367,0.683367) (0.681363,0.681363) (0.679359,0.679359) (0.677355,0.677355) (0.675351,0.675351) (0.673347,0.673347) (0.671343,0.671343) (0.669339,0.669339) (0.667335,0.667335) (0.665331,0.665331) (0.663327,0.663327) (0.661323,0.661323) (0.659319,0.659319) (0.657315,0.657315) (0.655311,0.655311) (0.653307,0.653307) (0.651303,0.651303) (0.649299,0.649299) (0.647295,0.647295) (0.645291,0.645291) (0.643287,0.643287) (0.641283,0.641283) (0.639279,0.639279) (0.637275,0.637275) (0.635271,0.635271) (0.633267,0.633267) (0.631263,0.631263) (0.629259,0.629259) (0.627255,0.627255) (0.625251,0.625251) (0.623246,0.623246) (0.621242,0.621242) (0.619238,0.619238) (0.617234,0.617234) (0.61523,0.61523) (0.613226,0.613226) (0.611222,0.611222) (0.609218,0.609218) (0.607214,0.607214) (0.60521,0.60521) (0.603206,0.603206) (0.601202,0.601202) (0.599198,0.599198) (0.597194,0.597194) (0.59519,0.59519) (0.593186,0.593186) (0.591182,0.591182) (0.589178,0.589178) (0.587174,0.587174) (0.58517,0.58517) (0.583166,0.583166) (0.581162,0.581162) (0.579158,0.579158) (0.577154,0.577154) (0.57515,0.57515) (0.573146,0.573146) (0.571142,0.571142) (0.569138,0.569138) (0.567134,0.567134) (0.56513,0.56513) (0.563126,0.563126) (0.561122,0.561122) (0.559118,0.559118) (0.557114,0.557114) (0.55511,0.55511) (0.553106,0.553106) (0.551102,0.551102) (0.549098,0.549098) (0.547094,0.547094) (0.54509,0.54509) (0.543086,0.543086) (0.541082,0.541082) (0.539078,0.539078) (0.537074,0.537074) (0.53507,0.53507) (0.533066,0.533066) (0.531062,0.531062) (0.529058,0.529058) (0.527054,0.527054) (0.52505,0.52505) (0.523046,0.523046) (0.521042,0.521042) (0.519038,0.519038) (0.517034,0.517034) (0.51503,0.51503) (0.513026,0.513026) (0.511022,0.511022) (0.509018,0.509018) (0.507014,0.507014) (0.50501,0.50501) (0.503006,0.503006) (0.501002,0.501002) (0.498998,0.498998) (0.496994,0.496994) (0.49499,0.49499) (0.492986,0.492986) (0.490982,0.490982) (0.488978,0.488978) (0.486974,0.486974) (0.48497,0.48497) (0.482966,0.482966) (0.480962,0.480962) (0.478958,0.478958) (0.476954,0.476954) (0.47495,0.47495) (0.472946,0.472946) (0.470942,0.470942) (0.468938,0.468938) (0.466934,0.466934) (0.46493,0.46493) (0.462926,0.462926) (0.460922,0.460922) (0.458918,0.458918) (0.456914,0.456914) (0.45491,0.45491) (0.452906,0.452906) (0.450902,0.450902) (0.448898,0.448898) (0.446894,0.446894) (0.44489,0.44489) (0.442886,0.442886) (0.440882,0.440882) (0.438878,0.438878) (0.436874,0.436874) (0.43487,0.43487) (0.432866,0.432866) (0.430862,0.430862) (0.428858,0.428858) (0.426854,0.426854) (0.42485,0.42485) (0.422846,0.422846) (0.420842,0.420842) (0.418838,0.418838) (0.416834,0.416834) (0.41483,0.41483) (0.412826,0.412826) (0.410822,0.410822) (0.408818,0.408818) (0.406814,0.406814) (0.40481,0.40481) (0.402806,0.402806) (0.400802,0.400802) (0.398798,0.398798) (0.396794,0.396794) (0.39479,0.39479) (0.392786,0.392786) (0.390782,0.390782) (0.388778,0.388778) (0.386774,0.386774) (0.38477,0.38477) (0.382766,0.382766) (0.380762,0.380762) (0.378758,0.378758) (0.376754,0.376754) (0.374749,0.374749) (0.372745,0.372745) (0.370741,0.370741) (0.368737,0.368737) (0.366733,0.366733) (0.364729,0.364729) (0.362725,0.362725) (0.360721,0.360721) (0.358717,0.358717) (0.356713,0.356713) (0.354709,0.354709) (0.352705,0.352705) (0.350701,0.350701) (0.348697,0.348697) (0.346693,0.346693) (0.344689,0.344689) (0.342685,0.342685) (0.340681,0.340681) (0.338677,0.338677) (0.336673,0.336673) (0.334669,0.334669) (0.332665,0.332665) (0.330661,0.330661) (0.328657,0.328657) (0.326653,0.326653) (0.324649,0.324649) (0.322645,0.322645) (0.320641,0.320641) (0.318637,0.318637) (0.316633,0.316633) (0.314629,0.314629) (0.312625,0.312625) (0.310621,0.310621) (0.308617,0.308617) (0.306613,0.306613) (0.304609,0.304609) (0.302605,0.302605) (0.300601,0.300601) (0.298597,0.298597) (0.296593,0.296593) (0.294589,0.294589) (0.292585,0.292585) (0.290581,0.290581) (0.288577,0.288577) (0.286573,0.286573) (0.284569,0.284569) (0.282565,0.282565) (0.280561,0.280561) (0.278557,0.278557) (0.276553,0.276553) (0.274549,0.274549) (0.272545,0.272545) (0.270541,0.270541) (0.268537,0.268537) (0.266533,0.266533) (0.264529,0.264529) (0.262525,0.262525) (0.260521,0.260521) (0.258517,0.258517) (0.256513,0.256513) (0.254509,0.254509) (0.252505,0.252505) (0.250501,0.250501) (0.248497,0.248497) (0.246493,0.246493) (0.244489,0.244489) (0.242485,0.242485) (0.240481,0.240481) (0.238477,0.238477) (0.236473,0.236473) (0.234469,0.234469) (0.232465,0.232465) (0.230461,0.230461) (0.228457,0.228457) (0.226453,0.226453) (0.224449,0.224449) (0.222445,0.222445) (0.220441,0.220441) (0.218437,0.218437) (0.216433,0.216433) (0.214429,0.214429) (0.212425,0.212425) (0.210421,0.210421) (0.208417,0.208417) (0.206413,0.206413) (0.204409,0.204409) (0.202405,0.202405) (0.200401,0.200401) (0.198397,0.198397) (0.196393,0.196393) (0.194389,0.194389) (0.192385,0.192385) (0.190381,0.190381) (0.188377,0.188377) (0.186373,0.186373) (0.184369,0.184369) (0.182365,0.182365) (0.180361,0.180361) (0.178357,0.178357) (0.176353,0.176353) (0.174349,0.174349) (0.172345,0.172345) (0.170341,0.170341) (0.168337,0.168337) (0.166333,0.166333) (0.164329,0.164329) (0.162325,0.162325) (0.160321,0.160321) (0.158317,0.158317) (0.156313,0.156313) (0.154309,0.154309) (0.152305,0.152305) (0.150301,0.150301) (0.148297,0.148297) (0.146293,0.146293) (0.144289,0.144289) (0.142285,0.142285) (0.140281,0.140281) (0.138277,0.138277) (0.136273,0.136273) (0.134269,0.134269) (0.132265,0.132265) (0.130261,0.130261) (0.128257,0.128257) (0.126253,0.126253) (0.124248,0.124248) (0.122244,0.122244) (0.12024,0.12024) (0.118236,0.118236) (0.116232,0.116232) (0.114228,0.114228) (0.112224,0.112224) (0.11022,0.11022) (0.108216,0.108216) (0.106212,0.106212) (0.104208,0.104208) (0.102204,0.102204) (0.1002,0.1002) (0.0981964,0.0981964) (0.0961924,0.0961924) (0.0941884,0.0941884) (0.0921844,0.0921844) (0.0901804,0.0901804) (0.0881764,0.0881764) (0.0861723,0.0861723) (0.0841683,0.0841683) (0.0821643,0.0821643) (0.0801603,0.0801603) (0.0781563,0.0781563) (0.0761523,0.0761523) (0.0741483,0.0741483) (0.0721443,0.0721443) (0.0701403,0.0701403) (0.0681363,0.0681363) (0.0661323,0.0661323) (0.0641283,0.0641283) (0.0621242,0.0621242) (0.0601202,0.0601202) (0.0581162,0.0581162) (0.0561122,0.0561122) (0.0541082,0.0541082) (0.0521042,0.0521042) (0.0501002,0.0501002) (0.0480962,0.0480962) (0.0460922,0.0460922) (0.0440882,0.0440882) (0.0420842,0.0420842) (0.0400802,0.0400802) (0.0380762,0.0380762) (0.0360721,0.0360721) (0.0340681,0.0340681) (0.0320641,0.0320641) (0.0300601,0.0300601) (0.0280561,0.0280561) (0.0260521,0.0260521) (0.0240481,0.0240481) (0.0220441,0.0220441) (0.0200401,0.0200401) (0.0180361,0.0180361) (0.0160321,0.0160321) (0.0140281,0.0140281) (0.012024,0.012024) (0.01002,0.01002) (0.00801603,0.00801603) (0.00601202,0.00601202) (0.00400802,0.00400802) (0.00200401,0.00200401) (0.0,0.0) };
  
  \addlegendentry{Uniform (CHD \cite{belazzougui2009hash})};

  \addplot coordinates { (1.0,1.0) (0.997996,0.996493) (0.995992,0.992986) (0.993988,0.989479) (0.991984,0.985972) (0.98998,0.982465) (0.987976,0.978958) (0.985972,0.975451) (0.983968,0.971944) (0.981964,0.968437) (0.97996,0.96493) (0.977956,0.961423) (0.975952,0.957916) (0.973948,0.954409) (0.971944,0.950902) (0.96994,0.947395) (0.967936,0.943888) (0.965932,0.940381) (0.963928,0.936874) (0.961924,0.933367) (0.95992,0.92986) (0.957916,0.926353) (0.955912,0.922846) (0.953908,0.919339) (0.951904,0.915832) (0.9499,0.912325) (0.947896,0.908818) (0.945892,0.905311) (0.943888,0.901804) (0.941884,0.898297) (0.93988,0.89479) (0.937876,0.891283) (0.935872,0.887776) (0.933868,0.884269) (0.931864,0.880762) (0.92986,0.877255) (0.927856,0.873747) (0.925852,0.87024) (0.923848,0.866733) (0.921844,0.863226) (0.91984,0.859719) (0.917836,0.856212) (0.915832,0.852705) (0.913828,0.849198) (0.911824,0.845691) (0.90982,0.842184) (0.907816,0.838677) (0.905812,0.83517) (0.903808,0.831663) (0.901804,0.828156) (0.8998,0.824649) (0.897796,0.821142) (0.895792,0.817635) (0.893788,0.814128) (0.891784,0.810621) (0.88978,0.807114) (0.887776,0.803607) (0.885772,0.8001) (0.883768,0.796593) (0.881764,0.793086) (0.87976,0.789579) (0.877756,0.786072) (0.875752,0.782565) (0.873747,0.779058) (0.871743,0.775551) (0.869739,0.772044) (0.867735,0.768537) (0.865731,0.76503) (0.863727,0.761523) (0.861723,0.758016) (0.859719,0.754509) (0.857715,0.751002) (0.855711,0.747495) (0.853707,0.743988) (0.851703,0.740481) (0.849699,0.736974) (0.847695,0.733467) (0.845691,0.72996) (0.843687,0.726453) (0.841683,0.722946) (0.839679,0.719439) (0.837675,0.715932) (0.835671,0.712425) (0.833667,0.708918) (0.831663,0.705411) (0.829659,0.701904) (0.827655,0.698397) (0.825651,0.69489) (0.823647,0.691383) (0.821643,0.687876) (0.819639,0.684369) (0.817635,0.680862) (0.815631,0.677355) (0.813627,0.673848) (0.811623,0.670341) (0.809619,0.666834) (0.807615,0.663327) (0.805611,0.65982) (0.803607,0.656313) (0.801603,0.652806) (0.799599,0.649299) (0.797595,0.645792) (0.795591,0.642285) (0.793587,0.638778) (0.791583,0.635271) (0.789579,0.631764) (0.787575,0.628257) (0.785571,0.624749) (0.783567,0.621242) (0.781563,0.617735) (0.779559,0.614228) (0.777555,0.610721) (0.775551,0.607214) (0.773547,0.603707) (0.771543,0.6002) (0.769539,0.596693) (0.767535,0.593186) (0.765531,0.589679) (0.763527,0.586172) (0.761523,0.582665) (0.759519,0.579158) (0.757515,0.575651) (0.755511,0.572144) (0.753507,0.568637) (0.751503,0.56513) (0.749499,0.561623) (0.747495,0.558116) (0.745491,0.554609) (0.743487,0.551102) (0.741483,0.547595) (0.739479,0.544088) (0.737475,0.540581) (0.735471,0.537074) (0.733467,0.533567) (0.731463,0.53006) (0.729459,0.526553) (0.727455,0.523046) (0.725451,0.519539) (0.723447,0.516032) (0.721443,0.512525) (0.719439,0.509018) (0.717435,0.505511) (0.715431,0.502004) (0.713427,0.498497) (0.711423,0.49499) (0.709419,0.491483) (0.707415,0.487976) (0.705411,0.484469) (0.703407,0.480962) (0.701403,0.477455) (0.699399,0.473948) (0.697395,0.470441) (0.695391,0.466934) (0.693387,0.463427) (0.691383,0.45992) (0.689379,0.456413) (0.687375,0.452906) (0.685371,0.449399) (0.683367,0.445892) (0.681363,0.442385) (0.679359,0.438878) (0.677355,0.435371) (0.675351,0.431864) (0.673347,0.428357) (0.671343,0.42485) (0.669339,0.421343) (0.667335,0.417836) (0.665331,0.414329) (0.663327,0.410822) (0.661323,0.407315) (0.659319,0.403808) (0.657315,0.400301) (0.655311,0.396794) (0.653307,0.393287) (0.651303,0.38978) (0.649299,0.386273) (0.647295,0.382766) (0.645291,0.379259) (0.643287,0.375752) (0.641283,0.372244) (0.639279,0.368737) (0.637275,0.36523) (0.635271,0.361723) (0.633267,0.358216) (0.631263,0.354709) (0.629259,0.351202) (0.627255,0.347695) (0.625251,0.344188) (0.623246,0.340681) (0.621242,0.337174) (0.619238,0.333667) (0.617234,0.33016) (0.61523,0.326653) (0.613226,0.323146) (0.611222,0.319639) (0.609218,0.316132) (0.607214,0.312625) (0.60521,0.309118) (0.603206,0.305611) (0.601202,0.302104) (0.599198,0.299599) (0.597194,0.298597) (0.59519,0.297595) (0.593186,0.296593) (0.591182,0.295591) (0.589178,0.294589) (0.587174,0.293587) (0.58517,0.292585) (0.583166,0.291583) (0.581162,0.290581) (0.579158,0.289579) (0.577154,0.288577) (0.57515,0.287575) (0.573146,0.286573) (0.571142,0.285571) (0.569138,0.284569) (0.567134,0.283567) (0.56513,0.282565) (0.563126,0.281563) (0.561122,0.280561) (0.559118,0.279559) (0.557114,0.278557) (0.55511,0.277555) (0.553106,0.276553) (0.551102,0.275551) (0.549098,0.274549) (0.547094,0.273547) (0.54509,0.272545) (0.543086,0.271543) (0.541082,0.270541) (0.539078,0.269539) (0.537074,0.268537) (0.53507,0.267535) (0.533066,0.266533) (0.531062,0.265531) (0.529058,0.264529) (0.527054,0.263527) (0.52505,0.262525) (0.523046,0.261523) (0.521042,0.260521) (0.519038,0.259519) (0.517034,0.258517) (0.51503,0.257515) (0.513026,0.256513) (0.511022,0.255511) (0.509018,0.254509) (0.507014,0.253507) (0.50501,0.252505) (0.503006,0.251503) (0.501002,0.250501) (0.498998,0.249499) (0.496994,0.248497) (0.49499,0.247495) (0.492986,0.246493) (0.490982,0.245491) (0.488978,0.244489) (0.486974,0.243487) (0.48497,0.242485) (0.482966,0.241483) (0.480962,0.240481) (0.478958,0.239479) (0.476954,0.238477) (0.47495,0.237475) (0.472946,0.236473) (0.470942,0.235471) (0.468938,0.234469) (0.466934,0.233467) (0.46493,0.232465) (0.462926,0.231463) (0.460922,0.230461) (0.458918,0.229459) (0.456914,0.228457) (0.45491,0.227455) (0.452906,0.226453) (0.450902,0.225451) (0.448898,0.224449) (0.446894,0.223447) (0.44489,0.222445) (0.442886,0.221443) (0.440882,0.220441) (0.438878,0.219439) (0.436874,0.218437) (0.43487,0.217435) (0.432866,0.216433) (0.430862,0.215431) (0.428858,0.214429) (0.426854,0.213427) (0.42485,0.212425) (0.422846,0.211423) (0.420842,0.210421) (0.418838,0.209419) (0.416834,0.208417) (0.41483,0.207415) (0.412826,0.206413) (0.410822,0.205411) (0.408818,0.204409) (0.406814,0.203407) (0.40481,0.202405) (0.402806,0.201403) (0.400802,0.200401) (0.398798,0.199399) (0.396794,0.198397) (0.39479,0.197395) (0.392786,0.196393) (0.390782,0.195391) (0.388778,0.194389) (0.386774,0.193387) (0.38477,0.192385) (0.382766,0.191383) (0.380762,0.190381) (0.378758,0.189379) (0.376754,0.188377) (0.374749,0.187375) (0.372745,0.186373) (0.370741,0.185371) (0.368737,0.184369) (0.366733,0.183367) (0.364729,0.182365) (0.362725,0.181363) (0.360721,0.180361) (0.358717,0.179359) (0.356713,0.178357) (0.354709,0.177355) (0.352705,0.176353) (0.350701,0.175351) (0.348697,0.174349) (0.346693,0.173347) (0.344689,0.172345) (0.342685,0.171343) (0.340681,0.170341) (0.338677,0.169339) (0.336673,0.168337) (0.334669,0.167335) (0.332665,0.166333) (0.330661,0.165331) (0.328657,0.164329) (0.326653,0.163327) (0.324649,0.162325) (0.322645,0.161323) (0.320641,0.160321) (0.318637,0.159319) (0.316633,0.158317) (0.314629,0.157315) (0.312625,0.156313) (0.310621,0.155311) (0.308617,0.154309) (0.306613,0.153307) (0.304609,0.152305) (0.302605,0.151303) (0.300601,0.150301) (0.298597,0.149299) (0.296593,0.148297) (0.294589,0.147295) (0.292585,0.146293) (0.290581,0.145291) (0.288577,0.144289) (0.286573,0.143287) (0.284569,0.142285) (0.282565,0.141283) (0.280561,0.140281) (0.278557,0.139279) (0.276553,0.138277) (0.274549,0.137275) (0.272545,0.136273) (0.270541,0.135271) (0.268537,0.134269) (0.266533,0.133267) (0.264529,0.132265) (0.262525,0.131263) (0.260521,0.130261) (0.258517,0.129259) (0.256513,0.128257) (0.254509,0.127255) (0.252505,0.126253) (0.250501,0.125251) (0.248497,0.124248) (0.246493,0.123246) (0.244489,0.122244) (0.242485,0.121242) (0.240481,0.12024) (0.238477,0.119238) (0.236473,0.118236) (0.234469,0.117234) (0.232465,0.116232) (0.230461,0.11523) (0.228457,0.114228) (0.226453,0.113226) (0.224449,0.112224) (0.222445,0.111222) (0.220441,0.11022) (0.218437,0.109218) (0.216433,0.108216) (0.214429,0.107214) (0.212425,0.106212) (0.210421,0.10521) (0.208417,0.104208) (0.206413,0.103206) (0.204409,0.102204) (0.202405,0.101202) (0.200401,0.1002) (0.198397,0.0991984) (0.196393,0.0981964) (0.194389,0.0971944) (0.192385,0.0961924) (0.190381,0.0951904) (0.188377,0.0941884) (0.186373,0.0931864) (0.184369,0.0921844) (0.182365,0.0911824) (0.180361,0.0901804) (0.178357,0.0891784) (0.176353,0.0881764) (0.174349,0.0871743) (0.172345,0.0861723) (0.170341,0.0851703) (0.168337,0.0841683) (0.166333,0.0831663) (0.164329,0.0821643) (0.162325,0.0811623) (0.160321,0.0801603) (0.158317,0.0791583) (0.156313,0.0781563) (0.154309,0.0771543) (0.152305,0.0761523) (0.150301,0.0751503) (0.148297,0.0741483) (0.146293,0.0731463) (0.144289,0.0721443) (0.142285,0.0711423) (0.140281,0.0701403) (0.138277,0.0691383) (0.136273,0.0681363) (0.134269,0.0671343) (0.132265,0.0661323) (0.130261,0.0651303) (0.128257,0.0641283) (0.126253,0.0631263) (0.124248,0.0621242) (0.122244,0.0611222) (0.12024,0.0601202) (0.118236,0.0591182) (0.116232,0.0581162) (0.114228,0.0571142) (0.112224,0.0561122) (0.11022,0.0551102) (0.108216,0.0541082) (0.106212,0.0531062) (0.104208,0.0521042) (0.102204,0.0511022) (0.1002,0.0501002) (0.0981964,0.0490982) (0.0961924,0.0480962) (0.0941884,0.0470942) (0.0921844,0.0460922) (0.0901804,0.0450902) (0.0881764,0.0440882) (0.0861723,0.0430862) (0.0841683,0.0420842) (0.0821643,0.0410822) (0.0801603,0.0400802) (0.0781563,0.0390782) (0.0761523,0.0380762) (0.0741483,0.0370741) (0.0721443,0.0360721) (0.0701403,0.0350701) (0.0681363,0.0340681) (0.0661323,0.0330661) (0.0641283,0.0320641) (0.0621242,0.0310621) (0.0601202,0.0300601) (0.0581162,0.0290581) (0.0561122,0.0280561) (0.0541082,0.0270541) (0.0521042,0.0260521) (0.0501002,0.0250501) (0.0480962,0.0240481) (0.0460922,0.0230461) (0.0440882,0.0220441) (0.0420842,0.0210421) (0.0400802,0.0200401) (0.0380762,0.0190381) (0.0360721,0.0180361) (0.0340681,0.0170341) (0.0320641,0.0160321) (0.0300601,0.0150301) (0.0280561,0.0140281) (0.0260521,0.0130261) (0.0240481,0.012024) (0.0220441,0.011022) (0.0200401,0.01002) (0.0180361,0.00901804) (0.0160321,0.00801603) (0.0140281,0.00701403) (0.012024,0.00601202) (0.01002,0.00501002) (0.00801603,0.00400802) (0.00601202,0.00300601) (0.00400802,0.00200401) (0.00200401,0.001002) (0.0,0.0) };
  \addlegendentry{Skewed (PTHash \cite{pibiri2021pthash})};


 \addplot coordinates { (1.0,1.0) (0.997996,0.985546) (0.995992,0.97387) (0.993988,0.963243) (0.991984,0.953296) (0.98998,0.943856) (0.987976,0.934819) (0.985972,0.926118) (0.983968,0.917705) (0.981964,0.909542) (0.97996,0.901603) (0.977956,0.893864) (0.975952,0.886308) (0.973948,0.878919) (0.971944,0.871684) (0.96994,0.864593) (0.967936,0.857635) (0.965932,0.850802) (0.963928,0.844088) (0.961924,0.837485) (0.95992,0.830987) (0.957916,0.82459) (0.955912,0.818288) (0.953908,0.812077) (0.951904,0.805953) (0.9499,0.799913) (0.947896,0.793953) (0.945892,0.788071) (0.943888,0.782262) (0.941884,0.776525) (0.93988,0.770857) (0.937876,0.765256) (0.935872,0.75972) (0.933868,0.754246) (0.931864,0.748833) (0.92986,0.743479) (0.927856,0.738182) (0.925852,0.732941) (0.923848,0.727754) (0.921844,0.72262) (0.91984,0.717537) (0.917836,0.712504) (0.915832,0.70752) (0.913828,0.702584) (0.911824,0.697695) (0.90982,0.692851) (0.907816,0.688051) (0.905812,0.683295) (0.903808,0.678582) (0.901804,0.673911) (0.8998,0.66928) (0.897796,0.66469) (0.895792,0.660139) (0.893788,0.655626) (0.891784,0.651151) (0.88978,0.646713) (0.887776,0.642312) (0.885772,0.637947) (0.883768,0.633616) (0.881764,0.629321) (0.87976,0.625059) (0.877756,0.62083) (0.875752,0.616635) (0.873747,0.612472) (0.871743,0.60834) (0.869739,0.60424) (0.867735,0.600171) (0.865731,0.596132) (0.863727,0.592123) (0.861723,0.588143) (0.859719,0.584193) (0.857715,0.580271) (0.855711,0.576377) (0.853707,0.572512) (0.851703,0.568673) (0.849699,0.564862) (0.847695,0.561077) (0.845691,0.557319) (0.843687,0.553587) (0.841683,0.549881) (0.839679,0.5462) (0.837675,0.542544) (0.835671,0.538912) (0.833667,0.535306) (0.831663,0.531723) (0.829659,0.528164) (0.827655,0.524629) (0.825651,0.521117) (0.823647,0.517628) (0.821643,0.514162) (0.819639,0.510718) (0.817635,0.507297) (0.815631,0.503897) (0.813627,0.50052) (0.811623,0.497164) (0.809619,0.493829) (0.807615,0.490516) (0.805611,0.487223) (0.803607,0.483951) (0.801603,0.480699) (0.799599,0.477468) (0.797595,0.474256) (0.795591,0.471065) (0.793587,0.467893) (0.791583,0.464741) (0.789579,0.461608) (0.787575,0.458494) (0.785571,0.455398) (0.783567,0.452322) (0.781563,0.449264) (0.779559,0.446225) (0.777555,0.443204) (0.775551,0.4402) (0.773547,0.437215) (0.771543,0.434248) (0.769539,0.431298) (0.767535,0.428365) (0.765531,0.42545) (0.763527,0.422552) (0.761523,0.41967) (0.759519,0.416806) (0.757515,0.413959) (0.755511,0.411128) (0.753507,0.408313) (0.751503,0.405515) (0.749499,0.402732) (0.747495,0.399966) (0.745491,0.397216) (0.743487,0.394482) (0.741483,0.391763) (0.739479,0.389059) (0.737475,0.386372) (0.735471,0.383699) (0.733467,0.381042) (0.731463,0.378399) (0.729459,0.375772) (0.727455,0.37316) (0.725451,0.370562) (0.723447,0.367979) (0.721443,0.36541) (0.719439,0.362856) (0.717435,0.360316) (0.715431,0.35779) (0.713427,0.355279) (0.711423,0.352781) (0.709419,0.350298) (0.707415,0.347828) (0.705411,0.345372) (0.703407,0.342929) (0.701403,0.3405) (0.699399,0.338085) (0.697395,0.335683) (0.695391,0.333294) (0.693387,0.330918) (0.691383,0.328556) (0.689379,0.326206) (0.687375,0.32387) (0.685371,0.321546) (0.683367,0.319235) (0.681363,0.316937) (0.679359,0.314651) (0.677355,0.312378) (0.675351,0.310117) (0.673347,0.307869) (0.671343,0.305633) (0.669339,0.303409) (0.667335,0.301197) (0.665331,0.298997) (0.663327,0.29681) (0.661323,0.294634) (0.659319,0.29247) (0.657315,0.290318) (0.655311,0.288178) (0.653307,0.286049) (0.651303,0.283932) (0.649299,0.281827) (0.647295,0.279732) (0.645291,0.27765) (0.643287,0.275578) (0.641283,0.273518) (0.639279,0.271469) (0.637275,0.269431) (0.635271,0.267405) (0.633267,0.265389) (0.631263,0.263384) (0.629259,0.26139) (0.627255,0.259407) (0.625251,0.257435) (0.623246,0.255473) (0.621242,0.253522) (0.619238,0.251582) (0.617234,0.249652) (0.61523,0.247733) (0.613226,0.245824) (0.611222,0.243926) (0.609218,0.242038) (0.607214,0.24016) (0.60521,0.238292) (0.603206,0.236435) (0.601202,0.234587) (0.599198,0.23275) (0.597194,0.230923) (0.59519,0.229105) (0.593186,0.227298) (0.591182,0.225501) (0.589178,0.223713) (0.587174,0.221935) (0.58517,0.220167) (0.583166,0.218409) (0.581162,0.21666) (0.579158,0.21492) (0.577154,0.213191) (0.57515,0.211471) (0.573146,0.20976) (0.571142,0.208058) (0.569138,0.206366) (0.567134,0.204684) (0.56513,0.20301) (0.563126,0.201346) (0.561122,0.199691) (0.559118,0.198046) (0.557114,0.196409) (0.55511,0.194781) (0.553106,0.193163) (0.551102,0.191553) (0.549098,0.189952) (0.547094,0.188361) (0.54509,0.186778) (0.543086,0.185204) (0.541082,0.183638) (0.539078,0.182082) (0.537074,0.180534) (0.53507,0.178995) (0.533066,0.177464) (0.531062,0.175943) (0.529058,0.174429) (0.527054,0.172924) (0.52505,0.171428) (0.523046,0.16994) (0.521042,0.168461) (0.519038,0.16699) (0.517034,0.165527) (0.51503,0.164073) (0.513026,0.162627) (0.511022,0.161189) (0.509018,0.159759) (0.507014,0.158338) (0.50501,0.156924) (0.503006,0.155519) (0.501002,0.154122) (0.498998,0.152733) (0.496994,0.151352) (0.49499,0.149979) (0.492986,0.148614) (0.490982,0.147256) (0.488978,0.145907) (0.486974,0.144566) (0.48497,0.143232) (0.482966,0.141906) (0.480962,0.140588) (0.478958,0.139278) (0.476954,0.137975) (0.47495,0.13668) (0.472946,0.135393) (0.470942,0.134113) (0.468938,0.132841) (0.466934,0.131577) (0.46493,0.13032) (0.462926,0.12907) (0.460922,0.127828) (0.458918,0.126594) (0.456914,0.125367) (0.45491,0.124147) (0.452906,0.122935) (0.450902,0.12173) (0.448898,0.120532) (0.446894,0.119341) (0.44489,0.118158) (0.442886,0.116982) (0.440882,0.115814) (0.438878,0.114652) (0.436874,0.113498) (0.43487,0.11235) (0.432866,0.11121) (0.430862,0.110077) (0.428858,0.108951) (0.426854,0.107832) (0.42485,0.10672) (0.422846,0.105615) (0.420842,0.104517) (0.418838,0.103426) (0.416834,0.102342) (0.41483,0.101265) (0.412826,0.100194) (0.410822,0.0991308) (0.408818,0.098074) (0.406814,0.097024) (0.40481,0.0959808) (0.402806,0.0949444) (0.400802,0.0939146) (0.398798,0.0928916) (0.396794,0.0918753) (0.39479,0.0908656) (0.392786,0.0898625) (0.390782,0.0888661) (0.388778,0.0878762) (0.386774,0.0868929) (0.38477,0.0859162) (0.382766,0.084946) (0.380762,0.0839823) (0.378758,0.0830251) (0.376754,0.0820743) (0.374749,0.08113) (0.372745,0.0801922) (0.370741,0.0792607) (0.368737,0.0783356) (0.366733,0.0774169) (0.364729,0.0765045) (0.362725,0.0755984) (0.360721,0.0746986) (0.358717,0.0738051) (0.356713,0.0729179) (0.354709,0.0720369) (0.352705,0.0711622) (0.350701,0.0702936) (0.348697,0.0694313) (0.346693,0.0685751) (0.344689,0.067725) (0.342685,0.0668811) (0.340681,0.0660433) (0.338677,0.0652116) (0.336673,0.0643859) (0.334669,0.0635663) (0.332665,0.0627527) (0.330661,0.0619452) (0.328657,0.0611437) (0.326653,0.0603481) (0.324649,0.0595585) (0.322645,0.0587749) (0.320641,0.0579971) (0.318637,0.0572253) (0.316633,0.0564594) (0.314629,0.0556994) (0.312625,0.0549452) (0.310621,0.0541969) (0.308617,0.0534544) (0.306613,0.0527176) (0.304609,0.0519867) (0.302605,0.0512616) (0.300601,0.0505422) (0.298597,0.0498286) (0.296593,0.0491207) (0.294589,0.0484185) (0.292585,0.047722) (0.290581,0.0470312) (0.288577,0.046346) (0.286573,0.0456665) (0.284569,0.0449926) (0.282565,0.0443243) (0.280561,0.0436616) (0.278557,0.0430045) (0.276553,0.042353) (0.274549,0.041707) (0.272545,0.0410666) (0.270541,0.0404316) (0.268537,0.0398022) (0.266533,0.0391783) (0.264529,0.0385598) (0.262525,0.0379468) (0.260521,0.0373393) (0.258517,0.0367372) (0.256513,0.0361405) (0.254509,0.0355492) (0.252505,0.0349633) (0.250501,0.0343827) (0.248497,0.0338076) (0.246493,0.0332377) (0.244489,0.0326732) (0.242485,0.032114) (0.240481,0.0315601) (0.238477,0.0310115) (0.236473,0.0304682) (0.234469,0.0299301) (0.232465,0.0293973) (0.230461,0.0288697) (0.228457,0.0283474) (0.226453,0.0278302) (0.224449,0.0273182) (0.222445,0.0268114) (0.220441,0.0263098) (0.218437,0.0258133) (0.216433,0.025322) (0.214429,0.0248358) (0.212425,0.0243547) (0.210421,0.0238787) (0.208417,0.0234078) (0.206413,0.0229419) (0.204409,0.0224811) (0.202405,0.0220254) (0.200401,0.0215747) (0.198397,0.021129) (0.196393,0.0206884) (0.194389,0.0202527) (0.192385,0.019822) (0.190381,0.0193963) (0.188377,0.0189755) (0.186373,0.0185597) (0.184369,0.0181489) (0.182365,0.0177429) (0.180361,0.0173419) (0.178357,0.0169458) (0.176353,0.0165545) (0.174349,0.0161682) (0.172345,0.0157866) (0.170341,0.01541) (0.168337,0.0150382) (0.166333,0.0146712) (0.164329,0.014309) (0.162325,0.0139517) (0.160321,0.0135991) (0.158317,0.0132513) (0.156313,0.0129083) (0.154309,0.0125701) (0.152305,0.0122366) (0.150301,0.0119078) (0.148297,0.0115838) (0.146293,0.0112645) (0.144289,0.0109498) (0.142285,0.0106399) (0.140281,0.0103347) (0.138277,0.0100341) (0.136273,0.0097382) (0.134269,0.00944694) (0.132265,0.00916031) (0.130261,0.00887832) (0.128257,0.00860095) (0.126253,0.00832818) (0.124248,0.00806) (0.122244,0.00779642) (0.12024,0.00753741) (0.118236,0.00728296) (0.116232,0.00703307) (0.114228,0.00678772) (0.112224,0.00654691) (0.11022,0.00631062) (0.108216,0.00607884) (0.106212,0.00585157) (0.104208,0.00562879) (0.102204,0.0054105) (0.1002,0.00519667) (0.0981964,0.00498731) (0.0961924,0.00478241) (0.0941884,0.00458194) (0.0921844,0.00438591) (0.0901804,0.00419431) (0.0881764,0.00400712) (0.0861723,0.00382433) (0.0841683,0.00364594) (0.0821643,0.00347193) (0.0801603,0.0033023) (0.0781563,0.00313704) (0.0761523,0.00297613) (0.0741483,0.00281957) (0.0721443,0.00266734) (0.0701403,0.00251945) (0.0681363,0.00237587) (0.0661323,0.0022366) (0.0641283,0.00210164) (0.0621242,0.00197096) (0.0601202,0.00184457) (0.0581162,0.00172245) (0.0561122,0.00160459) (0.0541082,0.00149099) (0.0521042,0.00138163) (0.0501002,0.00127652) (0.0480962,0.00117562) (0.0460922,0.00107895) (0.0440882,0.00098649) (0.0420842,0.000898229) (0.0400802,0.000814161) (0.0380762,0.000734276) (0.0360721,0.000658567) (0.0340681,0.000587024) (0.0320641,0.000519638) (0.0300601,0.000456402) (0.0280561,0.000397306) (0.0260521,0.000342342) (0.0240481,0.000291502) (0.0220441,0.000244776) (0.0200401,0.000202157) (0.0180361,0.000163637) (0.0160321,0.000129206) (0.0140281,9.88565e-05) (0.012024,7.25804e-05) (0.01002,5.03691e-05) (0.00801603,3.22146e-05) (0.00601202,1.81085e-05) (0.00400802,8.04285e-06) (0.00200401,2.00937e-06) (0.0,0.0) };
    \addlegendentry{Optimized (PHOBIC)};
 
 \legend{};
\end{axis}


\end{tikzpicture}



==> fig/bucketfunction.tex <==
\centering
\begin{tikzpicture}
	
	
\begin{axis}[
	xlabel={Normalized Bucket},
	ylabel={Relative Expected Size},
	width=5.3cm,	
	height=2.8cm,	
	ymax=4,
	ymin=0,
	legend style={at={(1.0,0.6)},anchor=south east},
	mark options={mark indices=1},
	]
	
  \addplot coordinates { (1.0,1.0) (0.0,1.0) };
  \addlegendentry{Uniform (CHD \cite{belazzougui2009hash})};

  \addplot coordinates { (1.0,0.571429) (0.3,0.571429) (0.3,2.0) (0.0,2.0) };
  \addlegendentry{Skewed (PTHash \cite{pibiri2021pthash})};


 \addplot coordinates { (1.0,0.0) (0.992082,0.144262) (0.988729,0.153589) (0.985546,0.160821) (0.982488,0.166873) (0.979529,0.17215) (0.976653,0.176871) (0.973848,0.181171) (0.971104,0.185139) (0.968415,0.188838) (0.965776,0.192314) (0.963181,0.195601) (0.960626,0.198725) (0.95811,0.201708) (0.955628,0.204567) (0.953179,0.207317) (0.95076,0.209968) (0.94837,0.212532) (0.946007,0.215015) (0.943669,0.217426) (0.941356,0.21977) (0.939066,0.222053) (0.936797,0.22428) (0.93455,0.226455) (0.932323,0.228582) (0.930115,0.230664) (0.927925,0.232704) (0.925754,0.234704) (0.923599,0.236668) (0.921461,0.238597) (0.919339,0.240494) (0.917233,0.242359) (0.915141,0.244196) (0.913064,0.246005) (0.911001,0.247788) (0.908952,0.249546) (0.906915,0.25128) (0.904892,0.252992) (0.902881,0.254682) (0.900882,0.256352) (0.898896,0.258003) (0.89692,0.259634) (0.894956,0.261248) (0.893003,0.262844) (0.891061,0.264424) (0.88913,0.265988) (0.887208,0.267537) (0.885297,0.269072) (0.883395,0.270592) (0.881503,0.272099) (0.879621,0.273592) (0.877747,0.275073) (0.875883,0.276542) (0.874027,0.277999) (0.872181,0.279445) (0.870342,0.28088) (0.868513,0.282304) (0.866691,0.283718) (0.864877,0.285122) (0.863072,0.286517) (0.861274,0.287902) (0.859483,0.289278) (0.857701,0.290645) (0.855925,0.292004) (0.854157,0.293355) (0.852396,0.294697) (0.850642,0.296032) (0.848895,0.29736) (0.847155,0.29868) (0.845422,0.299993) (0.843695,0.301299) (0.841975,0.302598) (0.840261,0.303891) (0.838553,0.305177) (0.836852,0.306457) (0.835157,0.307732) (0.833468,0.309) (0.831785,0.310262) (0.830108,0.311519) (0.828437,0.312771) (0.826771,0.314017) (0.825111,0.315258) (0.823457,0.316494) (0.821808,0.317726) (0.820165,0.318952) (0.818527,0.320174) (0.816895,0.321391) (0.815267,0.322604) (0.813645,0.323812) (0.812028,0.325016) (0.810416,0.326216) (0.80881,0.327412) (0.807208,0.328604) (0.805611,0.329793) (0.804019,0.330977) (0.802432,0.332158) (0.800849,0.333335) (0.799271,0.334509) (0.797698,0.335679) (0.796129,0.336847) (0.794565,0.33801) (0.793006,0.339171) (0.791451,0.340328) (0.7899,0.341483) (0.788354,0.342634) (0.786812,0.343783) (0.785274,0.344929) (0.783741,0.346071) (0.782211,0.347212) (0.780686,0.348349) (0.779165,0.349484) (0.777648,0.350617) (0.776135,0.351747) (0.774626,0.352874) (0.773121,0.354) (0.77162,0.355123) (0.770123,0.356243) (0.76863,0.357362) (0.76714,0.358478) (0.765655,0.359592) (0.764173,0.360704) (0.762694,0.361814) (0.76122,0.362923) (0.759749,0.364029) (0.758282,0.365133) (0.756818,0.366236) (0.755358,0.367336) (0.753901,0.368435) (0.752448,0.369533) (0.750999,0.370628) (0.749552,0.371722) (0.74811,0.372815) (0.74667,0.373906) (0.745234,0.374995) (0.743802,0.376083) (0.742372,0.377169) (0.740946,0.378254) (0.739523,0.379338) (0.738104,0.38042) (0.736687,0.381501) (0.735274,0.382581) (0.733864,0.383659) (0.732457,0.384737) (0.731053,0.385813) (0.729653,0.386888) (0.728255,0.387962) (0.72686,0.389034) (0.725469,0.390106) (0.72408,0.391177) (0.722695,0.392246) (0.721312,0.393315) (0.719932,0.394383) (0.718555,0.39545) (0.717181,0.396516) (0.71581,0.397581) (0.714442,0.398645) (0.713077,0.399708) (0.711714,0.400771) (0.710355,0.401833) (0.708998,0.402894) (0.707644,0.403954) (0.706292,0.405014) (0.704943,0.406073) (0.703597,0.407132) (0.702254,0.408189) (0.700914,0.409247) (0.699576,0.410303) (0.69824,0.411359) (0.696907,0.412415) (0.695577,0.41347) (0.69425,0.414525) (0.692925,0.415579) (0.691602,0.416632) (0.690283,0.417685) (0.688965,0.418738) (0.68765,0.419791) (0.686338,0.420843) (0.685028,0.421894) (0.683721,0.422946) (0.682416,0.423997) (0.681113,0.425047) (0.679813,0.426098) (0.678516,0.427148) (0.67722,0.428198) (0.675928,0.429248) (0.674637,0.430297) (0.673349,0.431347) (0.672063,0.432396) (0.670779,0.433445) (0.669498,0.434494) (0.668219,0.435543) (0.666943,0.436592) (0.665668,0.43764) (0.664396,0.438689) (0.663126,0.439737) (0.661859,0.440786) (0.660593,0.441834) (0.65933,0.442883) (0.658069,0.443931) (0.656811,0.44498) (0.655554,0.446028) (0.654299,0.447077) (0.653047,0.448126) (0.651797,0.449174) (0.650549,0.450223) (0.649303,0.451272) (0.648059,0.452321) (0.646818,0.453371) (0.645578,0.45442) (0.644341,0.45547) (0.643105,0.45652) (0.641872,0.45757) (0.64064,0.45862) (0.639411,0.45967) (0.638184,0.460721) (0.636958,0.461772) (0.635735,0.462823) (0.634514,0.463875) (0.633295,0.464927) (0.632077,0.465979) (0.630862,0.467032) (0.629649,0.468084) (0.628437,0.469138) (0.627228,0.470191) (0.62602,0.471245) (0.624814,0.472299) (0.623611,0.473354) (0.622409,0.474409) (0.621209,0.475465) (0.620011,0.476521) (0.618815,0.477578) (0.61762,0.478635) (0.616428,0.479692) (0.615237,0.48075) (0.614048,0.481808) (0.612861,0.482867) (0.611676,0.483927) (0.610493,0.484987) (0.609311,0.486047) (0.608132,0.487109) (0.606954,0.48817) (0.605778,0.489233) (0.604603,0.490296) (0.603431,0.491359) (0.60226,0.492423) (0.601091,0.493488) (0.599924,0.494553) (0.598758,0.49562) (0.597594,0.496686) (0.596432,0.497754) (0.595272,0.498822) (0.594113,0.499891) (0.592956,0.50096) (0.591801,0.502031) (0.590647,0.503102) (0.589495,0.504173) (0.588345,0.505246) (0.587196,0.506319) (0.586049,0.507393) (0.584904,0.508468) (0.58376,0.509544) (0.582618,0.51062) (0.581478,0.511698) (0.580339,0.512776) (0.579202,0.513855) (0.578067,0.514935) (0.576933,0.516015) (0.5758,0.517097) (0.57467,0.518179) (0.573541,0.519263) (0.572413,0.520347) (0.571287,0.521432) (0.570163,0.522518) (0.56904,0.523605) (0.567918,0.524694) (0.566799,0.525783) (0.565681,0.526873) (0.564564,0.527964) (0.563449,0.529055) (0.562335,0.530148) (0.561223,0.531242) (0.560113,0.532337) (0.559004,0.533434) (0.557896,0.534531) (0.55679,0.535629) (0.555686,0.536728) (0.554582,0.537828) (0.553481,0.53893) (0.552381,0.540032) (0.551282,0.541136) (0.550185,0.542241) (0.549089,0.543347) (0.547995,0.544454) (0.546902,0.545562) (0.545811,0.546671) (0.544721,0.547782) (0.543633,0.548893) (0.542546,0.550006) (0.54146,0.55112) (0.540376,0.552235) (0.539293,0.553352) (0.538212,0.55447) (0.537132,0.555589) (0.536053,0.556709) (0.534976,0.557831) (0.5339,0.558953) (0.532826,0.560077) (0.531753,0.561203) (0.530681,0.562329) (0.529611,0.563457) (0.528542,0.564587) (0.527474,0.565717) (0.526408,0.56685) (0.525343,0.567983) (0.52428,0.569118) (0.523218,0.570254) (0.522157,0.571391) (0.521097,0.57253) (0.520039,0.573671) (0.518982,0.574812) (0.517927,0.575956) (0.516873,0.5771) (0.51582,0.578246) (0.514768,0.579394) (0.513718,0.580543) (0.512669,0.581693) (0.511621,0.582845) (0.510575,0.583999) (0.50953,0.585154) (0.508486,0.58631) (0.507444,0.587469) (0.506402,0.588628) (0.505363,0.589789) (0.504324,0.590952) (0.503286,0.592116) (0.50225,0.593282) (0.501215,0.59445) (0.500182,0.595619) (0.499149,0.59679) (0.498118,0.597962) (0.497088,0.599136) (0.496059,0.600312) (0.495032,0.601489) (0.494006,0.602669) (0.492981,0.603849) (0.491957,0.605032) (0.490934,0.606216) (0.489913,0.607402) (0.488893,0.608589) (0.487874,0.609779) (0.486856,0.61097) (0.48584,0.612163) (0.484824,0.613357) (0.48381,0.614554) (0.482797,0.615752) (0.481785,0.616952) (0.480775,0.618154) (0.479765,0.619357) (0.478757,0.620563) (0.47775,0.62177) (0.476744,0.62298) (0.475739,0.624191) (0.474736,0.625404) (0.473733,0.626619) (0.472732,0.627835) (0.471732,0.629054) (0.470733,0.630275) (0.469735,0.631497) (0.468739,0.632722) (0.467743,0.633949) (0.466749,0.635177) (0.465755,0.636408) (0.464763,0.63764) (0.463772,0.638875) (0.462782,0.640111) (0.461794,0.64135) (0.460806,0.642591) (0.459819,0.643833) (0.458834,0.645078) (0.45785,0.646325) (0.456866,0.647574) (0.455884,0.648825) (0.454903,0.650078) (0.453923,0.651334) (0.452945,0.652591) (0.451967,0.653851) (0.45099,0.655113) (0.450015,0.656377) (0.44904,0.657643) (0.448067,0.658911) (0.447094,0.660182) (0.446123,0.661455) (0.445153,0.66273) (0.444184,0.664007) (0.443216,0.665287) (0.442249,0.666569) (0.441283,0.667853) (0.440318,0.66914) (0.439354,0.670428) (0.438391,0.67172) (0.43743,0.673013) (0.436469,0.674309) (0.435509,0.675607) (0.434551,0.676908) (0.433593,0.678211) (0.432637,0.679517) (0.431681,0.680825) (0.430727,0.682135) (0.429773,0.683448) (0.428821,0.684763) (0.42787,0.686081) (0.426919,0.687401) (0.42597,0.688724) (0.425021,0.690049) (0.424074,0.691377) (0.423128,0.692708) (0.422183,0.694041) (0.421238,0.695376) (0.420295,0.696714) (0.419353,0.698055) (0.418411,0.699399) (0.417471,0.700745) (0.416532,0.702093) (0.415593,0.703445) (0.414656,0.704799) (0.41372,0.706155) (0.412784,0.707515) (0.41185,0.708877) (0.410917,0.710242) (0.409984,0.711609) (0.409053,0.71298) (0.408122,0.714353) (0.407193,0.715729) (0.406264,0.717108) (0.405337,0.71849) (0.40441,0.719874) (0.403484,0.721261) (0.40256,0.722652) (0.401636,0.724045) (0.400713,0.725441) (0.399791,0.72684) (0.39887,0.728242) (0.39795,0.729647) (0.397031,0.731054) (0.396113,0.732465) (0.395196,0.733879) (0.39428,0.735296) (0.393365,0.736716) (0.39245,0.738139) (0.391537,0.739565) (0.390625,0.740994) (0.389713,0.742426) (0.388803,0.743861) (0.387893,0.7453) (0.386984,0.746741) (0.386076,0.748186) (0.385169,0.749634) (0.384263,0.751085) (0.383358,0.752539) (0.382454,0.753997) (0.381551,0.755458) (0.380649,0.756922) (0.379747,0.758389) (0.378847,0.75986) (0.377947,0.761334) (0.377048,0.762811) (0.376151,0.764292) (0.375254,0.765776) (0.374358,0.767264) (0.373462,0.768755) (0.372568,0.770249) (0.371675,0.771747) (0.370782,0.773249) (0.369891,0.774753) (0.369,0.776262) (0.36811,0.777774) (0.367221,0.779289) (0.366333,0.780808) (0.365446,0.782331) (0.36456,0.783857) (0.363674,0.785387) (0.36279,0.78692) (0.361906,0.788457) (0.361023,0.789998) (0.360141,0.791543) (0.35926,0.793091) (0.35838,0.794643) (0.357501,0.796199) (0.356622,0.797758) (0.355745,0.799322) (0.354868,0.800889) (0.353992,0.80246) (0.353117,0.804035) (0.352243,0.805614) (0.351369,0.807197) (0.350497,0.808783) (0.349625,0.810374) (0.348754,0.811969) (0.347884,0.813567) (0.347015,0.81517) (0.346147,0.816777) (0.345279,0.818388) (0.344412,0.820003) (0.343547,0.821622) (0.342682,0.823245) (0.341818,0.824872) (0.340954,0.826504) (0.340092,0.828139) (0.33923,0.829779) (0.338369,0.831424) (0.337509,0.833072) (0.33665,0.834725) (0.335792,0.836382) (0.334934,0.838044) (0.334077,0.83971) (0.333221,0.84138) (0.332366,0.843055) (0.331512,0.844734) (0.330659,0.846417) (0.329806,0.848106) (0.328954,0.849798) (0.328103,0.851495) (0.327253,0.853197) (0.326403,0.854904) (0.325555,0.856615) (0.324707,0.858331) (0.32386,0.860051) (0.323014,0.861776) (0.322168,0.863506) (0.321324,0.865241) (0.32048,0.86698) (0.319637,0.868724) (0.318794,0.870474) (0.317953,0.872228) (0.317112,0.873986) (0.316272,0.87575) (0.315433,0.877519) (0.314595,0.879293) (0.313758,0.881072) (0.312921,0.882856) (0.312085,0.884645) (0.31125,0.886439) (0.310415,0.888238) (0.309582,0.890042) (0.308749,0.891852) (0.307917,0.893667) (0.307085,0.895487) (0.306255,0.897312) (0.305425,0.899143) (0.304596,0.900979) (0.303768,0.90282) (0.30294,0.904667) (0.302114,0.906519) (0.301288,0.908377) (0.300463,0.91024) (0.299638,0.912109) (0.298815,0.913984) (0.297992,0.915864) (0.29717,0.91775) (0.296348,0.919641) (0.295528,0.921538) (0.294708,0.923441) (0.293889,0.92535) (0.29307,0.927264) (0.292253,0.929184) (0.291436,0.931111) (0.29062,0.933043) (0.289804,0.934981) (0.28899,0.936925) (0.288176,0.938875) (0.287363,0.940831) (0.28655,0.942794) (0.285739,0.944762) (0.284928,0.946737) (0.284118,0.948718) (0.283308,0.950705) (0.2825,0.952698) (0.281692,0.954698) (0.280884,0.956704) (0.280078,0.958717) (0.279272,0.960736) (0.278467,0.962762) (0.277663,0.964794) (0.276859,0.966833) (0.276057,0.968878) (0.275255,0.97093) (0.274453,0.972989) (0.273653,0.975054) (0.272853,0.977126) (0.272053,0.979205) (0.271255,0.981291) (0.270457,0.983384) (0.26966,0.985484) (0.268864,0.987591) (0.268068,0.989705) (0.267273,0.991826) (0.266479,0.993954) (0.265686,0.99609) (0.264893,0.998232) (0.264101,1.00038) (0.26331,1.00254) (0.262519,1.0047) (0.261729,1.00688) (0.26094,1.00906) (0.260152,1.01124) (0.259364,1.01344) (0.258577,1.01564) (0.257791,1.01785) (0.257005,1.02007) (0.25622,1.02229) (0.255436,1.02453) (0.254652,1.02677) (0.253869,1.02902) (0.253087,1.03127) (0.252306,1.03354) (0.251525,1.03581) (0.250745,1.03809) (0.249966,1.04038) (0.249187,1.04268) (0.248409,1.04499) (0.247632,1.0473) (0.246855,1.04963) (0.24608,1.05196) (0.245304,1.0543) (0.24453,1.05665) (0.243756,1.059) (0.242983,1.06137) (0.24221,1.06374) (0.241439,1.06613) (0.240668,1.06852) (0.239897,1.07092) (0.239128,1.07333) (0.238359,1.07575) (0.23759,1.07818) (0.236823,1.08062) (0.236056,1.08307) (0.235289,1.08552) (0.234524,1.08799) (0.233759,1.09047) (0.232995,1.09295) (0.232231,1.09545) (0.231468,1.09795) (0.230706,1.10046) (0.229944,1.10299) (0.229184,1.10552) (0.228423,1.10807) (0.227664,1.11062) (0.226905,1.11318) (0.226147,1.11576) (0.225389,1.11834) (0.224632,1.12094) (0.223876,1.12354) (0.223121,1.12616) (0.222366,1.12879) (0.221612,1.13142) (0.220858,1.13407) (0.220105,1.13673) (0.219353,1.1394) (0.218602,1.14208) (0.217851,1.14477) (0.217101,1.14747) (0.216351,1.15019) (0.215602,1.15291) (0.214854,1.15565) (0.214106,1.1584) (0.213359,1.16116) (0.212613,1.16393) (0.211868,1.16671) (0.211123,1.16951) (0.210378,1.17231) (0.209635,1.17513) (0.208892,1.17796) (0.208149,1.18081) (0.207408,1.18366) (0.206667,1.18653) (0.205926,1.18941) (0.205187,1.1923) (0.204448,1.19521) (0.203709,1.19813) (0.202971,1.20106) (0.202234,1.204) (0.201498,1.20696) (0.200762,1.20993) (0.200027,1.21291) (0.199292,1.21591) (0.198558,1.21892) (0.197825,1.22195) (0.197093,1.22498) (0.196361,1.22804) (0.195629,1.2311) (0.194899,1.23418) (0.194169,1.23728) (0.193439,1.24039) (0.19271,1.24351) (0.191982,1.24665) (0.191255,1.2498) (0.190528,1.25297) (0.189802,1.25615) (0.189076,1.25934) (0.188351,1.26256) (0.187627,1.26578) (0.186903,1.26903) (0.18618,1.27229) (0.185458,1.27556) (0.184736,1.27885) (0.184015,1.28216) (0.183295,1.28548) (0.182575,1.28882) (0.181856,1.29217) (0.181137,1.29554) (0.180419,1.29893) (0.179702,1.30234) (0.178985,1.30576) (0.178269,1.3092) (0.177554,1.31265) (0.176839,1.31613) (0.176125,1.31962) (0.175411,1.32313) (0.174698,1.32665) (0.173986,1.3302) (0.173274,1.33376) (0.172563,1.33734) (0.171853,1.34094) (0.171143,1.34456) (0.170434,1.3482) (0.169725,1.35186) (0.169017,1.35553) (0.16831,1.35923) (0.167603,1.36294) (0.166897,1.36668) (0.166192,1.37043) (0.165487,1.37421) (0.164783,1.378) (0.164079,1.38182) (0.163376,1.38565) (0.162674,1.38951) (0.161972,1.39339) (0.161271,1.39729) (0.160571,1.40121) (0.159871,1.40515) (0.159172,1.40912) (0.158473,1.41311) (0.157775,1.41712) (0.157078,1.42115) (0.156381,1.4252) (0.155685,1.42928) (0.154989,1.43338) (0.154294,1.43751) (0.1536,1.44166) (0.152906,1.44583) (0.152213,1.45003) (0.151521,1.45425) (0.150829,1.4585) (0.150138,1.46277) (0.149447,1.46707) (0.148757,1.47139) (0.148068,1.47574) (0.147379,1.48011) (0.146691,1.48451) (0.146003,1.48894) (0.145316,1.49339) (0.14463,1.49787) (0.143944,1.50238) (0.143259,1.50692) (0.142574,1.51148) (0.141891,1.51607) (0.141207,1.5207) (0.140525,1.52535) (0.139843,1.53003) (0.139161,1.53473) (0.13848,1.53947) (0.1378,1.54424) (0.13712,1.54904) (0.136441,1.55387) (0.135763,1.55874) (0.135085,1.56363) (0.134408,1.56856) (0.133732,1.57351) (0.133056,1.5785) (0.13238,1.58353) (0.131705,1.58859) (0.131031,1.59368) (0.130358,1.5988) (0.129685,1.60396) (0.129012,1.60916) (0.128341,1.61439) (0.12767,1.61965) (0.126999,1.62496) (0.126329,1.6303) (0.12566,1.63567) (0.124991,1.64109) (0.124323,1.64654) (0.123656,1.65203) (0.122989,1.65756) (0.122323,1.66313) (0.121657,1.66874) (0.120992,1.67439) (0.120327,1.68008) (0.119664,1.68581) (0.119,1.69159) (0.118338,1.6974) (0.117676,1.70326) (0.117014,1.70917) (0.116353,1.71512) (0.115693,1.72111) (0.115034,1.72715) (0.114375,1.73323) (0.113716,1.73936) (0.113058,1.74554) (0.112401,1.75176) (0.111745,1.75804) (0.111089,1.76436) (0.110433,1.77073) (0.109779,1.77715) (0.109124,1.78363) (0.108471,1.79015) (0.107818,1.79673) (0.107166,1.80336) (0.106514,1.81005) (0.105863,1.81679) (0.105212,1.82358) (0.104562,1.83043) (0.103913,1.83734) (0.103264,1.84431) (0.102616,1.85133) (0.101969,1.85842) (0.101322,1.86556) (0.100676,1.87277) (0.10003,1.88004) (0.099385,1.88737) (0.0987405,1.89476) (0.0980967,1.90222) (0.0974535,1.90975) (0.0968109,1.91734) (0.0961689,1.925) (0.0955275,1.93274) (0.0948867,1.94054) (0.0942465,1.94841) (0.0936069,1.95635) (0.0929679,1.96437) (0.0923296,1.97246) (0.0916918,1.98063) (0.0910547,1.98887) (0.0904182,1.99719) (0.0897823,2.0056) (0.089147,2.01408) (0.0885123,2.02264) (0.0878782,2.03129) (0.0872448,2.04003) (0.0866119,2.04885) (0.0859797,2.05775) (0.0853481,2.06675) (0.0847171,2.07584) (0.0840867,2.08502) (0.0834569,2.09429) (0.0828277,2.10366) (0.0821992,2.11313) (0.0815713,2.12269) (0.080944,2.13236) (0.0803173,2.14212) (0.0796912,2.152) (0.0790657,2.16198) (0.0784409,2.17206) (0.0778167,2.18226) (0.0771931,2.19257) (0.0765701,2.20299) (0.0759478,2.21353) (0.075326,2.22419) (0.0747049,2.23497) (0.0740845,2.24588) (0.0734646,2.25691) (0.0728454,2.26806) (0.0722268,2.27935) (0.0716088,2.29077) (0.0709914,2.30233) (0.0703747,2.31403) (0.0697586,2.32587) (0.0691431,2.33785) (0.0685283,2.34998) (0.0679141,2.36226) (0.0673005,2.3747) (0.0666876,2.38729) (0.0660753,2.40004) (0.0654636,2.41296) (0.0648526,2.42604) (0.0642422,2.4393) (0.0636324,2.45273) (0.0630233,2.46634) (0.0624148,2.48013) (0.0618069,2.49411) (0.0611997,2.50828) (0.0605932,2.52265) (0.0599872,2.53722) (0.059382,2.55199) (0.0587773,2.56697) (0.0581734,2.58217) (0.05757,2.59759) (0.0569673,2.61324) (0.0563653,2.62912) (0.0557639,2.64523) (0.0551632,2.66159) (0.0545631,2.6782) (0.0539637,2.69507) (0.053365,2.7122) (0.0527669,2.7296) (0.0521694,2.74727) (0.0515727,2.76523) (0.0509765,2.78349) (0.0503811,2.80204) (0.0497863,2.82091) (0.0491922,2.84009) (0.0485988,2.8596) (0.048006,2.87944) (0.0474139,2.89964) (0.0468225,2.92019) (0.0462317,2.9411) (0.0456417,2.9624) (0.0450523,2.98408) (0.0444636,3.00617) (0.0438756,3.02867) (0.0432883,3.0516) (0.0427016,3.07497) (0.0421157,3.0988) (0.0415304,3.12311) (0.0409459,3.14789) (0.040362,3.17319) (0.0397789,3.199) (0.0391964,3.22536) (0.0386147,3.25227) (0.0380337,3.27977) (0.0374533,3.30786) (0.0368737,3.33658) (0.0362949,3.36594) (0.0357167,3.39598) (0.0351392,3.42671) (0.0345625,3.45817) (0.0339865,3.49038) (0.0334113,3.52338) (0.0328368,3.55719) (0.032263,3.59186) (0.03169,3.62741) (0.0311177,3.6639) (0.0305462,3.70135) (0.0299754,3.73981) (0.0294054,3.77933) (0.0288361,3.81996) (0.0282676,3.86175) (0.0276999,3.90476) (0.027133,3.94905) (0.0265668,3.99469) (0.0260014,4.04173) (0.0254369,4.09027) (0.0248731,4.14037) (0.0243101,4.19213) (0.023748,4.24564) (0.0231866,4.301) (0.0226261,4.35832) (0.0220664,4.41771) (0.0215075,4.47932) (0.0209495,4.54327) (0.0203923,4.60972) (0.019836,4.67885) (0.0192805,4.75083) (0.0187259,4.82586) (0.0181722,4.90417) (0.0176194,4.98602) (0.0170674,5.07166) (0.0165164,5.1614) (0.0159663,5.2556) (0.0154172,5.35461) (0.0148689,5.45888) (0.0143217,5.56888) (0.0137754,5.68517) (0.01323,5.80835) (0.0126857,5.93916) (0.0121424,6.0784) (0.0116001,6.22704) (0.0110588,6.38617) (0.0105187,6.55709) (0.00997955,6.74135) (0.00944155,6.94078) (0.00890469,7.15757) (0.00836897,7.39443) (0.00783445,7.65464) (0.00730113,7.94234) (0.00676907,8.26274) (0.0062383,8.62258) (0.00570886,9.03069) (0.00518081,9.499) (0.0046542,10.044) (0.00412909,10.6893) (0.00360557,11.4702) (0.00308373,12.4428) (0.0025637,13.7018) (0.00204562,15.4264) (0.00152971,18.0127) (0.00101627,22.6397) (0.000505864,44.1922) (0.0,62.5437) };
    \addlegendentry{Optimized (PHOBIC)};
 

\end{axis}


\end{tikzpicture}



==> fig/cpuVsGpu.tex <==

\centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Input size $n$},
            ylabel={Construction (ns/Key)},
            legend style={at={(0.97,0.8)},anchor=east},
            width=5cm,
            height=3.5cm,
            xmode=log,
            ymode=log,
          ]
          \addplot coordinates { (20480,1464.84) (81920,805.664) (327680,558.472) (1310720,546.265) (5242880,518.99) (20971520,573.158) (83886080,684.237) };
          \addlegendentry{PHOBIC};
          \addplot coordinates { (20480,4736.33) (81920,2819.82) (327680,671.387) (1310720,216.675) (5242880,70.1904) (20971520,33.6647) (83886080,22.0656) };
          \addlegendentry{PHOBIC-GPU};
        \end{axis}
    \end{tikzpicture}



==> fig/encodersPlot.tex <==

\centering
\begin{tikzpicture}
	
\begin{axis}[
	xlabel={Space (Bits/Key)},
	ylabel={Query (ns/Query)},
	width=8cm,
	height=4cm,
	nodes near coords,
	every node near coord/.append style={font=\footnotesize},
	nodes near coords align={right},
	mark=*,
	xmin=1.7,
	xtick distance={0.2},
	width=5cm,	
	height=3.5cm,	
	]
    \addplot[point meta={symbolic={mono-R}},color=colorSicHash,] coordinates { (1.862005,48.7568) };
    \addplot[point meta={symbolic={IC-R}},color=colorSicHash,] coordinates { (1.775256,52.1112) };
    \addplot[point meta={symbolic={mono-C}},nodes near coords align={left},color=colorRecSplit,] coordinates { (3.012125,38.729) };
    \addplot[point meta={symbolic={IC-C}},nodes near coords align={left},color=colorRecSplit,] coordinates { (2.207524,37.5902) };
    \addplot[point meta={symbolic={mono-D}},color=colorSimdRecSplit,] coordinates { (2.162942,38.6138) };
    \addplot[point meta={symbolic={IC-D}},color=colorSimdRecSplit,] coordinates { (2.598593,55.9759) };
    \addplot[point meta={symbolic={mono-EF}},color=colorChd,] coordinates { (1.908968,50.3403) };
    \addplot[point meta={symbolic={IC-EF}},color=colorChd,] coordinates { (1.82427,53.7209) };
    
    
    \addplot[nodes near coords={},no marks] coordinates { (1.775257,52.8667) (1.774664,52.1663) (1.808672,48.4661) (1.838603,47.6356) (1.869595,46.9851) (1.899602,45.6212) (1.928496,44.225) (1.951897,43.163) (1.985273,42.259) (2.008074,41.6127) (2.034071,40.6119) (2.056511,40.2319) (2.084452,39.2592) (2.118569,38.91) (2.138764,38.0823) (2.208724,37.1224) };
 
\end{axis}


\end{tikzpicture}



==> fig/paretoGpu.tex <==

\centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Space (Bits/Key)},
            width=5.5cm,
            height=3.5cm,
            xmax=2.2,
            ymax=45,
            ylabel={Throughput (MKeys/s)},
            legend style={at={(0.97,0.6)},anchor=east},
            ymax=80,
            xtick distance={0.2},
          ]
          \addplot coordinates { (1.69457,1.83884) (1.70087,3.02307) (1.70655,4.76508) (1.71343,7.59359) (1.72139,11.7786) (1.7325,17.8987) (1.74385,25.2016) (1.7551,34.638) (1.76924,41.6146) (1.78689,49.3097) (1.80604,58.2411) (1.82919,61.3121) (1.85447,64.5161) (1.88903,65.5308) (1.93462,68.6813) (1.99431,64.7249) (2.07851,69.6864) (2.21443,71.0227) (2.40269,63.8978) (2.6717,63.3714) (3.03025,68.6813) };
          \addlegendentry{PHOBIC-GPU};
          \addplot coordinates { (1.53522,0.0269271) (1.54726,0.572787) (1.55053,0.0661941) (1.55992,1.08155) (1.56039,0.721844) (1.57417,1.20589) (1.61398,41.7885) (1.62854,42.9738) (1.66382,70.7214) (1.67854,74.0192) (1.72507,71.2251) (1.74084,72.6744) (1.74533,73.3138) (1.80877,72.5163) (1.92657,66.6667) (1.94203,68.1199) (2.01538,67.0241) };
          \addlegendentry{RecSplit-GPU};
        \end{axis}
    \end{tikzpicture}



==> fig/pareto_construction.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            ylabel={Throughput (MKeys/s)},
            legend to name=legendEvalParetoQuery,
            legend style={nodes={scale=0.9, transform shape}},
            legend columns=4,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.0864,4.1587) (3.08677,4.67181) (3.08767,4.74451) (3.11123,4.7533) (3.15659,5.37143) (3.15797,5.52944) (3.25169,5.63634) (3.25238,5.74581) (3.36289,6.09273) (3.36289,6.51848) (3.4863,6.5304) (3.4863,6.62252) (3.48663,7.01607) (3.61817,7.10227) (3.61817,7.2469) (3.61817,7.57978) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.50308,0.0766555) (1.50968,0.09322) (1.51513,0.115142) (1.52467,0.173996) (1.53164,0.177995) (1.53603,0.179202) (1.54023,0.204943) (1.55267,0.211247) (1.55295,0.213541) (1.56942,0.256082) (1.57851,0.263762) (1.59513,0.278768) (1.61785,0.410152) (1.62489,1.41323) (1.62941,1.78164) (1.65197,1.96059) };
          \addlegendentry{Bip. ShockHash-RS \cite{lehmann2023bipartite}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00266,0.0619156) (2.04135,0.117405) (2.04312,0.233917) (2.08329,0.375311) (2.10518,0.734792) (2.1477,1.00521) (2.19464,1.76032) (2.22621,2.12377) (2.30042,3.15836) (2.33922,3.44364) (2.45054,3.9847) (2.58529,4.34216) (2.63336,4.50938) (2.762,4.79754) (3.67454,4.87543) (3.82265,5.08699) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (2.80301,9.70403) (2.82608,10.9218) (2.88811,11.6266) (2.9738,12.3229) (3.0755,12.9266) (3.18827,13.5428) (3.30824,14.1044) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}};
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.21264,3.43914) (2.24107,3.56455) (2.30511,3.63544) (2.39382,3.69891) (2.50102,3.72953) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (1.89746,0.0397137) (1.9011,0.0586782) (1.9192,0.0915153) (1.92152,0.120967) (1.93744,0.180195) (1.95091,0.239669) (1.96597,0.365619) (1.99081,0.492397) (2.00574,0.692329) (2.02118,0.694444) (2.04394,0.96652) (2.06024,1.27259) (2.10402,1.63929) (2.12874,2.07641) (2.13494,2.2307) (2.18041,2.58759) (2.18517,2.63852) (2.21169,3.15348) (2.23859,3.29012) (2.27566,3.73874) (2.30018,3.8373) (2.32786,4.35123) (2.39055,4.47908) (2.41032,4.65354) (2.47379,5.01605) (2.49976,5.40862) (2.56621,5.4277) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.61269,0.0389603) (1.62521,0.0704746) (1.64126,0.0737047) (1.7096,1.04029) (1.72459,1.21714) (1.77618,1.45575) (1.79101,1.85694) (1.8625,2.3092) (1.87797,3.11265) (1.94477,3.70178) (1.9495,4.11421) (2.0147,5.00952) (2.09208,5.42446) (2.21561,5.98444) (2.29325,6.65557) (2.92784,6.77736) (3.24602,7.227) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.61401,0.589803) (1.62674,0.694811) (1.64301,0.754461) (1.66403,4.23801) (1.67891,4.71143) (1.69505,5.3087) (1.70996,6.0698) (1.72535,6.83527) (1.7412,8.00512) (1.78983,8.1493) (1.80523,9.81258) (1.87807,11.8455) (1.94642,12.8304) (2.01525,13.7627) (2.07131,14.041) (2.09478,14.8832) (2.14974,15.1035) (2.45761,16.5344) (2.57332,17.9986) (2.8426,18.8041) (2.96025,19.0621) };
          \addlegendentry{SIMDRecSplit \cite{bez2022high}};
          \addplot[mark=shockhash,color=colorShockHash,solid,mark repeat*=4] coordinates { (1.57574,1.29808) (1.58941,1.38263) (1.60608,1.50705) (1.64858,1.75052) (1.66222,1.83284) (1.67118,3.81098) (1.68473,4.14869) (1.74476,4.41073) (1.79193,4.90918) (1.80633,5.47106) (1.87429,5.93754) (1.94997,6.14553) (2.03217,6.28141) (2.12034,6.68494) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}};
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (2.0129,4.30775) (2.04322,5.48637) (2.05228,5.5457) (2.0735,5.79039) (2.08252,6.10501) (2.10937,6.13911) (2.11293,6.28575) (2.113,6.38284) (2.14007,6.71096) (2.14786,6.71366) (2.1705,6.7627) (2.17066,6.80504) (2.17075,6.97593) (2.20077,7.17309) (2.20898,7.30034) (2.20907,7.42115) (2.23557,7.88768) (2.26578,7.90701) (2.26621,8.26173) (2.29696,8.42105) (2.32715,8.55066) (2.35758,8.74202) (2.38843,8.83548) (2.48036,9.03832) (2.5724,9.06701) (2.60313,9.10664) (2.63366,9.13409) (2.69495,9.21319) (2.69506,9.22679) (2.75631,9.243) (2.78678,9.25326) (2.87879,9.28678) (2.97114,9.28936) (3.00103,9.31272) (3.09348,9.31532) (3.46074,9.3214) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}};
          \addplot[mark=flippedTriangle,color=colorDensePtHash,densely dotted] coordinates { (1.75671,0.175464) (1.77226,0.273979) (1.79268,0.435411) (1.81781,0.679103) (1.84684,1.02221) (1.88378,1.50632) (1.93259,2.18379) (2.00462,3.00499) (2.10746,3.94976) (2.2432,3.95413) (2.26187,4.92781) (2.43504,4.95589) (2.46952,5.85789) (2.68795,5.86476) (2.74919,6.70961) (3.01775,6.74491) (3.11932,7.29076) (3.44142,7.38716) (3.61344,7.45323) (3.95896,7.47943) (4.30327,7.76458) (4.75314,7.83699) (5.3373,7.88706) (6.01293,7.96432) };
          \addlegendentry{PHOBIC};
        \end{axis}
    \end{tikzpicture}


==> fig/pareto_queries.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            ylabel={Throughput (MQueries/s)},
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.0864,9.89609) (3.08677,10.3082) (3.15659,10.4943) (3.15797,10.5296) (3.25118,10.7135) (3.25169,10.9146) (3.36289,11.04) (3.36289,11.0939) (3.4863,11.2511) (3.4863,11.2587) (3.48663,11.2625) (3.61817,11.3417) (3.61817,11.4025) (3.61817,11.4051) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.50308,6.59935) (1.50968,6.59979) (1.52045,6.73627) (1.59888,7.53864) };
          \addlegendentry{Bip. ShockHash-RS \cite{lehmann2023bipartite}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00266,4.69241) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (2.80301,7.39426) (2.82608,7.90326) (2.88811,8.26583) (2.9738,8.57265) (3.0755,9.03342) (3.18827,9.28505) (3.30824,9.71251) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}};
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.21264,8.29807) (2.24107,9.27128) (2.30511,9.68429) (2.39382,10.3853) (2.50102,10.9697) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}};
          \addplot[mark=flippedTriangle,color=colorDensePtHash,densely dotted] coordinates { (1.75671,19.6309) (1.85289,21.8055) (1.92802,23.4522) (2.00375,24.9252) (2.02659,24.9252) (2.08274,26.1165) (2.17307,26.9687) (2.20272,27.0051) };
          \addlegendentry{PHOBIC};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.89746,19.8255) (1.99992,22.2519) (2.15187,26.1097) (2.19463,26.4271) (2.25015,26.617) (2.33082,26.6383) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.61269,7.19269) (1.62691,8.35492) (1.7009,8.71384) (1.75626,9.89609) (2.14104,10.408) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.61401,6.69478) (1.62881,7.72499) (1.70183,8.09651) (1.71662,8.10241) (1.75873,8.37872) (2.1418,8.66927) };
          \addlegendentry{SIMDRecSplit \cite{bez2022high}};
          \addplot[mark=shockhash,color=colorShockHash,solid] coordinates { (1.57574,7.0932) (1.58941,7.65697) (1.64858,8.40336) };
          \addlegendentry{ShockHash-RS \cite{lehmann2023shockhash}};
          \addplot[mark=o,color=colorSicHash,solid] coordinates { (2.0129,16.3239) (2.04324,16.3425) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}



==> fig/partitionPlot.tex <==



\centering
\begin{tikzpicture}
	
	
\begin{axis}[
	xlabel={Average Partition Size},
	ylabel={Space (Bits/Key)},
	ytick distance={0.1},
	width=5cm,
	height=3.5cm,
	xmode=log,
	ymax=2.4,
	legend style={at={(0.5,0.97)},anchor=north},
	]
 \addplot coordinates { (3072,2.124726) (6144,2.133137) (12288,2.152382) (24576,2.182734) (49152,2.236858) (98304,2.344705) (196608,2.539653) };
 \addlegendentry{IC-R};
 \addplot coordinates { (3072,2.180024) (6144,2.209925) (12288,2.223311) (24576,2.238719) (49152,2.246916) (98304,2.254558) (196608,2.270957) };
 \addlegendentry{mono-R};
\end{axis}


\end{tikzpicture}



==> fig/partitionsStackedPlot.tex <==

\centering
\begin{tikzpicture}
  \begin{axis}[
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      ybar stacked,
      bar width=1.7,
      scaled y ticks=false,
      ylabel={Construction (ns/key)},
      xlabel={Average Partition Size},
      width=5.5cm,
      height=3.5cm,
      xmode=log,
      legend style={at={(0.37,0.7)}, anchor=south},
      every axis plot post/.append style={draw=none},
    ]
    \addplot coordinates { (3072,5.26232) (6144,4.86939) (12288,4.64035) (24576,4.38877) (49152,3.98453) (98304,4.15533) (196608,3.90612) (393216,4.06853) (786432,3.86302) (1572864,3.99217) (3145728,4.33797) (6291456,4.42901) (12582912,4.25987) };
    \addlegendentry{Partitioning};

    \addplot coordinates { (3072,7.19778) (6144,7.51555) (12288,7.8895) (24576,9.75061) (49152,11.31589) (98304,11.77864) (196608,12.30357) (393216,12.75175) (786432,13.2938) (1572864,13.89804) (3145728,14.95732) (6291456,14.47989) (12582912,13.84202) };
    \addlegendentry{Mapping/Ordering};

    \addplot coordinates { (3072,21.53378) (6144,21.65779) (12288,21.65687) (24576,26.30323) (49152,29.39722) (98304,30.19319) (196608,30.42855) (393216,30.81407) (786432,32.12753) (1572864,33.57049) (3145728,36.67234) (6291456,44.34853) (12582912,51.12865) };
    \addlegendentry{Searching};

    \addplot coordinates { (3072,2.23649) (6144,2.18562) (12288,2.39071) (24576,2.68862) (49152,1.7901) (98304,1.40432) (196608,1.44967) (393216,1.07865) (786432,0.8062) (1572864,0.73834) (3145728,0.72759) (6291456,0.78938) (12582912,0.67885) };
    \addlegendentry{Encoding};
  \end{axis}
\end{tikzpicture}


==> fig/stepsByAPlot.tex <==

\centering
\begin{tikzpicture}
  \begin{axis}[
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      ybar stacked,
      bar width=0.6,
      scaled y ticks=false,
      ylabel={Construction (ns/Key)},
      xlabel={Average bucket size $\lambda$},
      xtick distance={1},
      width=5.3cm,
      height=3.5cm,
      xmin=3.5,
      xmax=10.5,
      legend style={at={(0.03,0.5)},anchor=south west},
      every axis plot post/.append style={draw=none},
    ]
    \addplot coordinates { (4,21.58321) (5,21.40904) (6,21.4251) (7,21.88522) (8,21.40786) (9,21.39463) (10,21.4107) };
    \addlegendentry{Initial hashing};

    \addplot coordinates { (4,84.4124) (5,85.08671) (6,85.63466) (7,96.41894) (8,95.68914) (9,85.8862) (10,86.52367) };
    \addlegendentry{Input transfer};

    \addplot coordinates { (4,7.13292) (5,6.84422) (6,6.66811) (7,6.44224) (8,6.34409) (9,6.30569) (10,6.33174) };
    \addlegendentry{GPU preprocessing};

    \addplot coordinates { (4,7.55374) (5,8.55419) (6,14.57101) (7,26.93745) (8,57.03956) (9,137.239) (10,311.364) };
    \addlegendentry{GPU search};

    \addplot coordinates { (4,5.00403) (5,4.42276) (6,4.01965) (7,2.54838) (8,2.74455) (9,1.77296) (10,1.71137) };
    \addlegendentry{Result transfer};

    \addplot coordinates { (4,2.34075) (5,1.8824) (6,1.53264) (7,1.41731) (8,1.24917) (9,1.18146) (10,0.96184) };
    \addlegendentry{Encoding};
  \end{axis}
\end{tikzpicture}


